Which Vertical Graphs are Non VPHT Reconstructible?

The verbose persistent homology transform (VPHT) is a topological summary of shapes in Euclidean space. Assuming general position, the VPHT is injective, meaning shapes can be reconstructed using only the VPHT. In this work, we investigate cases in which the VPHT is not injective, focusing on a simple setting of degeneracy; graphs whose vertices are all collinear. We identify both necessary properties and sufficient properties for non-reconstructibility of such graphs, bringing us closer to a complete classification.

==> VPHTfigure.tex <==
\documentclass{standalone}

\usepackage{tikz}
\tikzset{
    D/.style={draw, circle, inner sep=0pt,
    minimum size=4pt, fill},
    S/.style={draw, circle, inner sep=1pt,
    minimum size=2pt, fill},
    G/.style={draw=none, circle, inner sep=0pt,
    minimum size=4pt, fill=gray}
}
\begin{document}

\begin{tikzpicture}
    %drawing sweep direction
    \draw [->](-0.5,-1.5)--(-0.5,0);
    \node at (-0.7,-0.7){$s$};

    \node (a0) [G]  at (0,0){};
    \node (a1)[G, below right of=a0, node distance=13mm] {};
    \node (a2) [D, below left of=a1, node distance=8mm] {};
    \draw [gray] (a0)--(a1)--(a2)--(a0);
    \draw[dashed] (0,-1.5)--(1,-1.5);
    \draw[cyan] (-0.1,0.1)--(1.1,0.1)--(1.1,-1.6)--(-0.1,-1.6)--(-0.1,0.1);
    \node  at (0.5,-1.8){\tiny height=1};

    \node (b0) [G]  at (2,0){};
    \node (b1)[D, below right of=b0, node distance=13mm] {};
    \node (b2) [D, below left of=b1, node distance=8mm] {};
    \draw [gray] (b0)--(b1)--(b2)--(b0);
    \draw[dashed] (2,-0.92)--(3,-0.92);
    \node (c0) [G]  at (3.3,0){};
    \node (c1)[D, below right of=c0, node distance=13mm] {};
    \node (c2) [D, below left of=c1, node distance=8mm] {};
    \draw [gray] (c2)--(c0)--(c1);
    \draw [line width = .3mm] (c1)--(c2);
    \draw[dashed] (3.3,-0.92)--(4.3,-0.92);
    \draw[magenta] (1.9,0.1)--(4.4,0.1)--(4.4,-1.6)--(1.9,-1.6)--(1.9,0.1);
    \node at (3,-1.8){\tiny height=2};

    \node (d0) [D]  at (5.5,0){};
    \node (d1)[D, below right of=d0, node distance=13mm] {};
    \node (d2) [D, below left of=d1, node distance=8mm] {};
    \draw [gray] (d0)--(d1)--(d2)--(d0);
    \draw[line width = .3mm] (d1)--(d2);
    \draw[dashed] (5.3,0)--(6,0);
    \node (e0) [D]  at (6.8,0){};
    \node (e1)[D, below right of=e0, node distance=13mm] {};
    \node (e2) [D, below left of=e1, node distance=8mm] {};
    \draw [gray] (e0)--(e1)--(e2)--(e0);
    \draw[line width = .3mm]  (e0)--(e1)--(e2);
    \draw[dashed] (6.6,0)--(7.3,0);
    \node (f0) [D]  at (8.1,0){};
    \node (f1)[D, below right of=f0, node distance=13mm] {};
    \node (f2) [D, below left of=f1, node distance=8mm] {};
    \draw [line width = .3mm] (f0)--(f1)--(f2)--(f0);
    \draw[dashed] (7.9,0)--(8.6,0);
    \draw[purple] (5.2,0.1)--(9.2,0.1)--(9.2,-1.6)--(5.2,-1.6)--(5.2,0.1);
    \node at (7.3,-1.8){\tiny height=3};
\end{tikzpicture}
\hspace{0.6cm}
\begin{tikzpicture}[scale=0.7]
    \draw[thick](0,0)--(0,3.2);
    \draw[thick,dotted](0,3.2)--(0,4.5);
    \node[S] at (0,4.5){};
    %\draw[thick,->](0,4.2)--(0,5);
    \draw[->,thick](0,0)--(4.5,0);
    \node [cyan] at (1,-0.3){\tiny 1};
    \draw[cyan,thick] (1,-0.15)--(1,0.15);
    \node [magenta] at (2,-0.3){\tiny 2};
    \draw[magenta,thick] (2,-0.15)--(2,0.15);
    \node [purple] at (3,-0.3){\tiny 3};
    \draw[purple,thick] (3,-0.15)--(3,0.15);
    \node [cyan] at (-0.3,1){\tiny 1};
    \draw[cyan,thick] (-0.15,1)--(0.15,1);
    \node [magenta] at (-0.3,2){\tiny 2};
    \node [magenta] at (-0.3,2){\tiny 2};
    \draw[magenta,thick] (-0.15,2)--(0.15,2);
    \node [purple] at (-0.3,3){\tiny 3};
    \draw[purple,thick] (-0.15,3)--(0.15,3);
    \node at (-0.35,4.5){\tiny $\infty$};
    \draw[dashed,->](0,0)--(4.5,4.5);
    \node[D] at (1,4.5){};
    \node[D] at (2,2){};
    \node[D] at (3,3){};
    \node[D] at (3,4.5) {};
    \node[circle, draw=white,draw=none, circle, inner sep=0pt,
    minimum size=2pt, fill=white] at (3,4.5){};
\end{tikzpicture}
\end{document}
